Quantum Non-Locality and Universe

The notion of Non-Locality (NL) in physics has great epistemological implications and impact on the perceptive of Reality. Numerous counter intuitive experimental results that clearly violate Bell's inequality have prompted several physicists to believe in 'mysterious' non-local correlations particularly in quantum systems of EPR type. Not commenting much on whether NL is true or not, our contention is that NL, in general, leads to the concept of holistic universe and further to a global concept of 'Consciousness-Centered-Cosmos' (CCC) as almost inevitable rational outcome. These suggestions though ostensibly unorthodox, are rather within rational and legitimate frame work of science. Our reasoning is quite distinct from the erstwhile doctrine of the role of consciousness in the measurement problem and state vector reduction although the latter may add further credence to the our contention. We address particularly the implications NL and discuss certain related aspects of new quantum world view in general. The less recognized association of the principles of uncertainty with locality, causality, the arrow of time and reality are brought out. Perhaps these underpinnings are much less appreciated than necessary.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

